Dual Stochastic MPC for Systems with Parametric and Structural Uncertainty

Designing controllers for systems affected by model uncertainty can prove to be a challenge, especially when seeking the optimal compromise between the conflicting goals of identification and control. This trade-off is explicitly taken into account in the dual control problem, for which the exact solution is provided by stochastic dynamic programming. Due to its computational intractability, we propose a sampling-based approximation for systems affected by both parametric and structural model uncertainty. The approach proposed in this paper separates the prediction horizon in a dual and an exploitation part. The dual part is formulated as a scenario tree that actively discriminates among a set of potential models while learning unknown parameters. In the exploitation part, achieved information is fixed for each scenario, and open-loop control sequences are computed for the remainder of the horizon. As a result, we solve one optimization problem over a collection of control sequences for the entire horizon, explicitly considering the knowledge gained in each scenario, leading to a dual model predictive control formulation.

==> figure_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = {0.9}]

\begin{axis}[%
width=1.973in,
height=0.986in,
at={(0.6in,3.1in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-10,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={altitude $[m]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0.00310595735729513\\
2	0.11763406581356\\
3	0.30550825407302\\
4	0.491690817410303\\
5	0.677204507248907\\
6	0.801593979182704\\
7	0.899267203701065\\
8	0.978011237539747\\
9	1.09977822581514\\
10	1.13794149818103\\
11	1.12733809541612\\
12	1.0872968491213\\
13	1.09372941250899\\
14	1.09662340626225\\
15	1.12886179938227\\
16	1.13889749554946\\
17	1.17644187279268\\
18	1.13828774577655\\
19	1.09343938444125\\
20	1.06793524535601\\
21	1.18081459445051\\
22	1.15080969944438\\
23	1.21312299410738\\
24	1.30570321827326\\
25	1.43944268427877\\
26	1.53289484309238\\
27	1.67533021211813\\
28	1.72212429509297\\
29	1.92837377976791\\
30	2.01038617354903\\
31	2.24577246410506\\
32	2.11698791244432\\
33	2.1706168710723\\
34	2.15149982052297\\
35	2.14794742608638\\
36	2.20886305075459\\
37	2.23161887798431\\
38	2.16648299895685\\
39	2.04143719148933\\
40	1.91461531657295\\
41	1.84308725552719\\
42	1.90495111706811\\
43	1.94361563221198\\
44	2.05620553588094\\
45	1.92512054331115\\
46	1.87696048846364\\
47	2.39425944734684\\
48	2.98194542376316\\
49	4.02447798801061\\
50	5.31341435787494\\
51	7.04401553298634\\
52	8.85815976985625\\
53	10.7117089680789\\
54	12.6996329215581\\
55	15.1069376817114\\
56	17.5697011483227\\
57	20.5208224756714\\
58	24.3022112557187\\
59	28.178915081856\\
60	32.1939787830784\\
61	36.1288536715177\\
62	38.9714728773904\\
63	42.2353605284616\\
64	43.9877999216466\\
65	44.9105993604774\\
66	45.3089322284232\\
67	45.5778918686129\\
68	45.9500619022257\\
69	46.4841578277526\\
70	47.3322481460736\\
71	48.0207056440857\\
72	48.7414132302097\\
73	49.3525141862192\\
74	49.4156962319803\\
75	49.6005089367915\\
76	50.0125387403355\\
77	50.2506996558786\\
78	50.3460628215448\\
79	50.6183723721734\\
80	50.6678836899698\\
80	47.2487269070074\\
79	46.9198797908243\\
78	46.8328306045885\\
77	46.6046723463338\\
76	46.2051428388088\\
75	45.9276840090237\\
74	45.7240556418575\\
73	45.2610200920354\\
72	44.5710534307856\\
71	43.7645099042336\\
70	42.8279108724038\\
69	41.9403627704193\\
68	41.0500768720398\\
67	39.9100403903202\\
66	38.5765951095755\\
65	37.0640007712767\\
64	35.1890709088887\\
63	32.7251626866746\\
62	29.2811342395459\\
61	25.5073319707215\\
60	20.624453564848\\
59	15.4666151729689\\
58	10.4195068306737\\
57	6.19372741288384\\
56	2.91195826146728\\
55	0.782689854645792\\
54	-0.803464638283597\\
53	-1.58998417005147\\
52	-1.69622356126267\\
51	-1.10274922486262\\
50	-0.438476529758181\\
49	-0.597054797448774\\
48	-1.37860552437157\\
47	-2.11983980894577\\
46	-2.3956921701594\\
45	-2.34062280524798\\
44	-2.3822680612918\\
43	-2.36120901117947\\
42	-2.31577209015526\\
41	-2.23591804103406\\
40	-2.08914668270498\\
39	-2.05780585121339\\
38	-1.84859477805868\\
37	-1.71854174509449\\
36	-1.64425576169632\\
35	-1.75749914503962\\
34	-1.77842825116695\\
33	-1.73865012041997\\
32	-1.74700262352153\\
31	-1.80179308078537\\
30	-1.69662271181024\\
29	-1.71117089569528\\
28	-1.57100841365366\\
27	-1.44285658279192\\
26	-1.30229174127419\\
25	-1.23425716790042\\
24	-1.20442391223502\\
23	-1.18331274363729\\
22	-1.19049879953673\\
21	-1.24723550743998\\
20	-1.25515498699257\\
19	-1.24363862141676\\
18	-1.30056171214729\\
17	-1.3139296130898\\
16	-1.26641861501783\\
15	-1.18695398631966\\
14	-1.024006379868\\
13	-1.05755444817592\\
12	-1.16010642223546\\
11	-1.20273276710256\\
10	-1.17030864251567\\
9	-1.07978607934195\\
8	-0.979618299129791\\
7	-0.864836110794697\\
6	-0.714633606325648\\
5	-0.5388680239943\\
4	-0.426034626139168\\
3	-0.264970077650563\\
2	-0.123947168721895\\
1	-0.00374937300583686\\
0	0\\
}--cycle;
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	-9.20251312317828e-05\\
2	-0.00637618794466357\\
3	-0.0126627474100021\\
4	0.0173374621317394\\
5	0.0144432298434179\\
6	-0.0292527396600244\\
7	-0.0406453416356896\\
8	0.0364176280858028\\
9	-0.0145832255777431\\
10	-0.0552966956285006\\
11	-0.0694605179062346\\
12	-0.0375772773505915\\
13	-0.0127338585653537\\
14	0.0218790157235185\\
15	-0.00693490586267996\\
16	0.0246299590743224\\
17	-0.0106189567215745\\
18	-0.00864690844959924\\
19	-0.0662790976415357\\
20	-0.11830314980311\\
21	-0.0712536877753703\\
22	-0.0382307379632885\\
23	-0.0626445711210745\\
24	-0.0615058415820139\\
25	-0.0564790981950749\\
26	-0.0384263470617376\\
27	0.00397498946628033\\
28	0.0734930098151478\\
29	0.112505452597148\\
30	0.0403561301699625\\
31	0.0111978537076688\\
32	0.0541855274626444\\
33	0.0883381958160504\\
34	0.0751836835040921\\
35	0.0587065552694508\\
36	0.147131414565628\\
37	0.13323944445064\\
38	0.169238760107753\\
39	0.179926931002312\\
40	0.145098340708509\\
41	0.184741717865036\\
42	0.134626801490522\\
43	0.0711998623419631\\
44	-0.0042453246165301\\
45	-0.16161435519515\\
46	-0.211463544466116\\
47	0.138837576917596\\
48	0.840251960612762\\
49	1.89965254105841\\
50	3.29748085550045\\
51	5.0158893761874\\
52	6.7313703532734\\
53	8.5957605898331\\
54	10.8488645072999\\
55	13.1727189463339\\
56	15.8850894018962\\
57	19.0151131785155\\
58	22.558538704118\\
59	26.2582505990582\\
60	29.9464673667546\\
61	33.199362083437\\
62	35.8045326951587\\
63	37.7405836046711\\
64	39.080586170448\\
65	40.2651403015423\\
66	41.2534550605024\\
67	42.259574639409\\
68	43.1908853190433\\
69	44.1026200232484\\
70	44.918394839854\\
71	45.6706991736406\\
72	46.3733078012886\\
73	46.9293117935584\\
74	47.3553887515185\\
75	47.6665483261548\\
76	48.0118531913745\\
77	48.2026257525935\\
78	48.4703996416911\\
79	48.6650103745945\\
80	48.8596657949117\\
};
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0.00310595735729513\\
2	0.117417007572351\\
3	0.306654497886687\\
4	0.506021725280018\\
5	0.639389392153847\\
6	0.781923804491533\\
7	0.810707560223562\\
8	0.810636462679115\\
9	0.881214024447006\\
10	0.858397212747247\\
11	0.77717210889488\\
12	0.752054393755024\\
13	0.723869261663662\\
14	0.77544319954923\\
15	0.832576196874689\\
16	0.830327145763069\\
17	0.751785042103433\\
18	0.703902418792841\\
19	0.753203283851065\\
20	0.761100908468708\\
21	0.720035770315855\\
22	0.754069389625431\\
23	0.713503865640868\\
24	0.803498426989435\\
25	0.912161344774354\\
26	1.10747181652939\\
27	1.36689038400032\\
28	1.55255951408253\\
29	1.63666151814672\\
30	1.69803126969153\\
31	1.7272773848206\\
32	1.78265654647882\\
33	1.54564588250784\\
34	1.69463411350859\\
35	1.59320459966513\\
36	1.69859605506003\\
37	1.62697995729455\\
38	1.57881452612789\\
39	1.53449951740057\\
40	1.49374511320773\\
41	1.43268144959624\\
42	1.33043284319507\\
43	1.42004184918424\\
44	1.30629873439063\\
45	1.48559721544922\\
46	1.53535681491451\\
47	1.4348055003686\\
48	1.37836817208033\\
49	1.36268144900589\\
50	1.5604023749509\\
51	1.67511513509442\\
52	1.77902203570789\\
53	1.52928201354127\\
54	1.31463609563142\\
55	1.66257123179537\\
56	2.76507853325664\\
57	4.86521927535091\\
58	8.04350033195494\\
59	12.4055472955388\\
60	17.559211664806\\
61	23.3126086383917\\
62	29.644440066205\\
63	35.5627372859159\\
64	41.1998374458609\\
65	45.8941180059999\\
66	49.4130974204507\\
67	52.1953438475308\\
68	53.8808388203202\\
69	54.9776156993992\\
70	55.7325840759356\\
71	56.2882085101381\\
72	56.4947530760606\\
73	56.1483688621952\\
74	55.4913482096799\\
75	54.7626488091268\\
76	53.8556984512489\\
77	52.9600254078988\\
78	52.4426202622715\\
79	52.1365943341098\\
80	51.8638404050658\\
80	49.1339075842052\\
79	49.1185153017593\\
78	49.4307628969292\\
77	49.8016641783381\\
76	50.1714389290705\\
75	50.4254649571487\\
74	50.7015094639409\\
73	51.0899977902917\\
72	51.1827749022411\\
71	51.4896242432777\\
70	51.3162492166477\\
69	50.3303400142045\\
68	47.9621067027899\\
67	44.4019923805958\\
66	39.4819914290766\\
65	33.8115358715063\\
64	27.6416452509038\\
63	21.656996608547\\
62	16.0770878918299\\
61	11.0031234673483\\
60	6.66364091948653\\
59	3.1590763168906\\
58	0.417087842584873\\
57	-1.2185197262179\\
56	-2.25348026361053\\
55	-2.66079543801693\\
54	-2.60505363287028\\
53	-2.20764157418269\\
52	-1.94681515695316\\
51	-1.60220307601622\\
50	-1.56157221442387\\
49	-1.57402299645204\\
48	-1.70288421463954\\
47	-1.73805892448066\\
46	-1.7464610767371\\
45	-1.64408604761297\\
44	-1.5995233091965\\
43	-1.59521419038545\\
42	-1.52162508692968\\
41	-1.56860368330195\\
40	-1.62507878017659\\
39	-1.53684905278683\\
38	-1.49894148131964\\
37	-1.65953923322606\\
36	-1.62981459162818\\
35	-1.43004050424575\\
34	-1.37235845369946\\
33	-1.31677899512632\\
32	-1.45488008380999\\
31	-1.43264906336648\\
30	-1.41613140021547\\
29	-1.28605383047059\\
28	-1.15281078806504\\
27	-1.10423443556272\\
26	-0.959347368304138\\
25	-0.81161619734184\\
24	-0.812555426798564\\
23	-0.803687907882424\\
22	-0.792248456784417\\
21	-0.786326976602235\\
20	-0.846077243491059\\
19	-0.862476254115892\\
18	-0.867509359331643\\
17	-0.823861081024749\\
16	-0.81121683021197\\
15	-0.81792268048062\\
14	-0.812016202550451\\
13	-0.765056559977897\\
12	-0.801291611249567\\
11	-0.817684694204296\\
10	-0.791647200868974\\
9	-0.826425054063669\\
8	-0.810231299664761\\
7	-0.744679290695534\\
6	-0.637239873121134\\
5	-0.55201444434244\\
4	-0.423974908298653\\
3	-0.263998959374736\\
2	-0.122241314828673\\
1	-0.00374937300583686\\
0	0\\
}--cycle;
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	-9.20251312317828e-05\\
2	-0.0094872913157098\\
3	-0.0146500514291611\\
4	0.0154690746777232\\
5	0.00400771025313749\\
6	0.00136372149087753\\
7	0.0242759587273526\\
8	-0.0248201668104522\\
9	-0.00573190578319639\\
10	-0.0528143150938998\\
11	-0.032184477627305\\
12	-0.00706459351730196\\
13	-0.0160103076842465\\
14	-0.00765898285252893\\
15	0.00434687525460739\\
16	0.00907613585703788\\
17	-0.011718025649152\\
18	-0.0310330451888632\\
19	-0.0638242439071426\\
20	-0.062065929188796\\
21	-0.0587440188435843\\
22	-0.0507169237326788\\
23	-0.0604977261359611\\
24	-0.0178815171065913\\
25	0.023447812052313\\
26	0.0365825345802057\\
27	0.034769626787143\\
28	-0.0163589256636291\\
29	0.0641745952420262\\
30	0.127044800290874\\
31	0.0933255542987113\\
32	0.0633064673038328\\
33	0.10719768599719\\
34	0.160035953892638\\
35	0.153585927775693\\
36	0.0710478571933069\\
37	0.0567391593438116\\
38	0.0552031933189993\\
39	0.0750037633481932\\
40	0.134801001225002\\
41	0.0819163763661251\\
42	0.0409178985441426\\
43	-0.0487735198036417\\
44	-0.115607791024225\\
45	-0.137808252047902\\
46	-0.157963280028061\\
47	-0.172827907878152\\
48	-0.176932387648437\\
49	-0.0505890533051426\\
50	0.0706385697571959\\
51	0.191601603679151\\
52	0.196203375112083\\
53	-0.0744780101405204\\
54	-0.475618922958973\\
55	-0.449849501294685\\
56	0.172360757436643\\
57	1.61183767297868\\
58	4.07509004683041\\
59	7.60828383666118\\
60	11.812340245462\\
61	16.9202293004415\\
62	22.5399743711165\\
63	28.5983793406891\\
64	34.742535034788\\
65	40.2961650051928\\
66	44.969110251758\\
67	48.6634839759934\\
68	50.9348600771867\\
69	52.417990453447\\
70	53.1141403347782\\
71	53.3107178961674\\
72	53.1580533098315\\
73	52.9190122039915\\
74	52.5570236539215\\
75	52.1835638279401\\
76	51.7914448065423\\
77	51.3057784996331\\
78	50.9240478371295\\
79	50.5945366108933\\
80	50.3019117680555\\
};
%\addlegendentry{data2}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
20	-10\\
20	60\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	50\\
61	50\\
62	50\\
63	50\\
64	50\\
65	50\\
66	50\\
67	50\\
68	50\\
69	50\\
70	50\\
71	50\\
72	50\\
73	50\\
74	50\\
75	50\\
76	50\\
77	50\\
78	50\\
79	50\\
80	50\\
};
%\addlegendentry{data4}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
60	-10\\
60	60\\
};
\end{axis}

\begin{axis}[%
width=1.973in,
height=0.986in,
at={(3.362in,3.1in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-0.25,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={elevator angle $[rad]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
legend style={at={(2.8in,1in)}, anchor=north, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.00936027730595264\\
1	0.0160099306320757\\
2	0.0150082516108269\\
3	0.0138947896772588\\
4	0.0152442037648379\\
5	0.0161729830499563\\
6	0.0162152122407752\\
7	0.0139122868276314\\
8	0.0163078901836652\\
9	0.0148612331818071\\
10	0.0171782957532366\\
11	0.0157252714487666\\
12	0.0157800562724873\\
13	0.0160884930771742\\
14	0.0172304346892274\\
15	0.015531019135756\\
16	0.0171157673420233\\
17	0.0148532509148019\\
18	0.0150395611909985\\
19	0.0138760646645128\\
20	0.014301578219621\\
21	0.0208484630149386\\
22	0.0247298795770588\\
23	0.0269449096320864\\
24	0.0292661110419002\\
25	0.0297272535859467\\
26	0.0293726514864555\\
27	0.0285718990831133\\
28	0.033363314398111\\
29	0.0308493797086461\\
30	0.0287783822059197\\
31	0.0320779550353374\\
32	0.0352999525358204\\
33	0.0314620865185918\\
34	0.0294256333717271\\
35	0.0339616445621033\\
36	0.0259560828407713\\
37	0.024059430583511\\
38	0.0238363687315149\\
39	0.026539022338135\\
40	0.0266622350493937\\
41	0.0265830978270283\\
42	0.0859638937683892\\
43	0.2\\
44	0.2\\
45	0.2\\
46	0.2\\
47	0.2\\
48	0.2\\
49	0.2\\
50	-0.0380747181340632\\
51	-0.0247886216830447\\
52	-0.0324393490851689\\
53	-0.197848027545497\\
54	0.118263324886764\\
55	0.148774702916041\\
56	0.161733637501718\\
57	0.179928047473208\\
58	0.17310069488425\\
59	0.179722471805385\\
60	0.163047601359819\\
61	0.153334823824397\\
62	0.135442217747273\\
63	0.117096684603065\\
64	0.102078106985173\\
65	0.0887193397550893\\
66	0.0790030334835495\\
67	0.0701654536663832\\
68	0.0757488947546198\\
69	0.0701701656379977\\
70	0.0671745232858368\\
71	0.0659182855731599\\
72	0.0588491923233921\\
73	0.0534359277688751\\
74	0.0539918610028228\\
75	0.0541583822535049\\
76	0.0494707098795692\\
77	0.0502784265451714\\
78	0.0428236721591143\\
79	0.038848493538996\\
79	-0.0337796525561567\\
78	-0.0345078235674732\\
77	-0.0260199264949778\\
76	-0.035051780579041\\
75	-0.0301168931009206\\
74	-0.0308173096170636\\
73	-0.0312591706532558\\
72	-0.0272001471322375\\
71	-0.030726113297155\\
70	-0.0235893740313488\\
69	-0.0171964307534858\\
68	-0.00938404446191572\\
67	-0.0125261120063253\\
66	-0.00885728300658476\\
65	-0.00687282783939639\\
64	0.00204366728813172\\
63	0.00735314720978812\\
62	0.0216468388777649\\
61	0.0154997023776652\\
60	0.0328805349505837\\
59	0.047350572841822\\
58	0.0522081713124181\\
57	0.0595466820614331\\
56	-0.0737776753351331\\
55	-0.2\\
54	-0.2\\
53	-0.2\\
52	-0.2\\
51	-0.2\\
50	-0.2\\
49	-0.2\\
48	-0.1989333064909\\
47	-0.182760772016261\\
46	-0.175803025115935\\
45	-0.164288285825355\\
44	-0.16858914677143\\
43	-0.184444270446355\\
42	-0.166573674906117\\
41	-0.0309346129242663\\
40	-0.0304741392789825\\
39	-0.0277608975223833\\
38	-0.0267925522050944\\
37	-0.0265555639682842\\
36	-0.0254561694385748\\
35	-0.0264827945095875\\
34	-0.02498976932273\\
33	-0.0237338735994186\\
32	-0.0277984188384964\\
31	-0.0286313215096089\\
30	-0.0264594246717148\\
29	-0.0206562204445877\\
28	-0.0269188416891214\\
27	-0.0262353908411484\\
26	-0.0235681318952132\\
25	-0.024778311881076\\
24	-0.0242563068134183\\
23	-0.0221159904100536\\
22	-0.0250134431267495\\
21	-0.0191173293496361\\
20	-0.0161517448303965\\
19	-0.0172649347345415\\
18	-0.0175727261679019\\
17	-0.0167409164771813\\
16	-0.0143505193597461\\
15	-0.0169117092754643\\
14	-0.0157010014810289\\
13	-0.0171948904776986\\
12	-0.0155039940177375\\
11	-0.0152356341988246\\
10	-0.0147602606584267\\
9	-0.0162729835539875\\
8	-0.0149822813724092\\
7	-0.0128091422961932\\
6	-0.016877148226698\\
5	-0.0163823067920196\\
4	-0.0167486514979888\\
3	-0.0171055088291135\\
2	-0.0150253424591497\\
1	-0.0161009707243243\\
0	-0.0102521809680256\\
}--cycle;
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000731543564723075\\
1	0.000481783893261961\\
2	-0.000508612730078913\\
3	-0.000771248520710802\\
4	-0.000638037201890875\\
5	0.000351656766833111\\
6	-0.00204707380913289\\
7	0.000931948547273444\\
8	0.00107507811211728\\
9	-0.000785614053060886\\
10	-0.000555006392778486\\
11	-2.35303766198073e-05\\
12	-0.000472053686282583\\
13	-0.000454096309640126\\
14	0.00166360695875093\\
15	-0.000178765962157075\\
16	9.15747690981833e-05\\
17	-0.00129085176475382\\
18	0.000106016271693346\\
19	-0.000708041626940473\\
20	4.95600152780023e-05\\
21	-2.58885422945769e-05\\
22	0.000378474079297803\\
23	0.00172924605286019\\
24	0.00124495696854844\\
25	0.00187085037506703\\
26	0.00161818835634693\\
27	0.000548115591177387\\
28	0.00034486549004636\\
29	0.000783173345625494\\
30	0.000819556161170166\\
31	0.000330254488984767\\
32	0.00150546749330684\\
33	0.00149757984698863\\
34	0.00128681228743185\\
35	0.00163538024530359\\
36	0.000392112084240656\\
37	-0.00113455677302328\\
38	-0.00221439169114537\\
39	-0.00262861898381848\\
40	-0.00121264453279818\\
41	-0.00130620651828288\\
42	-0.0819320185572843\\
43	-0.16284565565278\\
44	-0.127182297087518\\
45	-0.0918557435200842\\
46	-0.123518095831963\\
47	-0.121362676087121\\
48	-0.104228301882619\\
49	-0.0951743281445504\\
50	-0.0870354432573881\\
51	-0.0823467182769879\\
52	-0.0918035521191066\\
53	-0.2\\
54	0.0691466748250427\\
55	0.079821049914286\\
56	0.104184278516196\\
57	0.10641050662425\\
58	0.102830691905838\\
59	0.0926785397262597\\
60	0.0794017082794462\\
61	0.0708537293647249\\
62	0.0650515603722301\\
63	0.05319663711743\\
64	0.0424513823965256\\
65	0.0378561717862762\\
66	0.0343856809495859\\
67	0.0309534431773925\\
68	0.025565438277053\\
69	0.0251534326140456\\
70	0.0215492928321182\\
71	0.0178055356711912\\
72	0.0141631001875406\\
73	0.0101836212674787\\
74	0.0132484997640448\\
75	0.00884400921266936\\
76	0.00906456543380398\\
77	0.00880762960655794\\
78	0.00476928182981496\\
79	0.00192724507874077\\
};
\addlegendentry{DMPC}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0.0169934973812657\\
2	0.0164422769471011\\
3	0.0149035673030493\\
4	0.0176677788634867\\
5	0.0189017543358142\\
6	0.0173798323506883\\
7	0.0139277599653179\\
8	0.0165461229754906\\
9	0.0161675199057592\\
10	0.0170753652380635\\
11	0.0177316666088008\\
12	0.0185250456895541\\
13	0.0179165331270607\\
14	0.0185514574248077\\
15	0.0171593071942801\\
16	0.0182217953289976\\
17	0.0179041301052361\\
18	0.0147470851923252\\
19	0.0161051836753189\\
20	0.0161540793588095\\
21	0.0224229746058515\\
22	0.0284398584487059\\
23	0.0313717358941121\\
24	0.0344143415486547\\
25	0.0347716984046351\\
26	0.0329985317866793\\
27	0.0331037465014407\\
28	0.037512280603697\\
29	0.0353228964771472\\
30	0.032894001747909\\
31	0.0358061666051585\\
32	0.0394674675255711\\
33	0.0373672586875726\\
34	0.0345508962147332\\
35	0.0352493003477744\\
36	0.0331813079292047\\
37	0.0295165516671915\\
38	0.0245272499094432\\
39	0.028390909370485\\
40	0.0304554933583464\\
41	0.0319444229160582\\
42	0.0422350086835771\\
43	0.0261156544144413\\
44	0.0133538861252301\\
45	0.0223774271177825\\
46	0.0454483809962318\\
47	0.0706401606818531\\
48	0.0941388805403388\\
49	0.0829760540458085\\
50	-0.0179177065006995\\
51	-0.152776976960689\\
52	-0.2\\
53	-0.2\\
54	-0.2\\
55	-0.2\\
56	-0.2\\
57	-0.181754537208301\\
58	0.0288473777901095\\
59	0.136562116814368\\
60	0.199999984281119\\
61	0.2\\
62	0.2\\
63	0.2\\
64	0.2\\
65	0.2\\
66	0.2\\
67	0.2\\
68	0.199999999334541\\
69	0.160184235062574\\
70	0.112240470456963\\
71	0.085198350429684\\
72	0.0578296568670929\\
73	0.0446001936508036\\
74	0.0337889613114383\\
75	0.0258316170486669\\
76	0.0270495574939275\\
77	0.0262215183338085\\
78	0.0209844061012555\\
79	0.0203378176950684\\
79	-0.0485198515837551\\
78	-0.0510271997808413\\
77	-0.0519079445891994\\
76	-0.0536601145362133\\
75	-0.0466069941878655\\
74	-0.0445496297632984\\
73	-0.0375651804739633\\
72	-0.0252952498292234\\
71	-0.0153500689574417\\
70	0.00902645276960534\\
69	0.0358366797336746\\
68	0.0531465014615735\\
67	0.0811549305365129\\
66	0.108224592945972\\
65	0.138588640687088\\
64	0.166276481049181\\
63	0.183971318369431\\
62	0.166619747097197\\
61	0.0954258117724631\\
60	-0.0287977510491527\\
59	-0.199999997317001\\
58	-0.2\\
57	-0.2\\
56	-0.2\\
55	-0.2\\
54	-0.2\\
53	-0.2\\
52	-0.2\\
51	-0.2\\
50	-0.2\\
49	-0.0724982007705769\\
48	0.00778109369240592\\
47	-0.00173966801569525\\
46	-0.032209179428991\\
45	-0.0474015834298856\\
44	-0.0483793470866004\\
43	-0.0378595005388854\\
42	-0.0292944713738562\\
41	-0.037936128460001\\
40	-0.032923755364478\\
39	-0.0301134479182497\\
38	-0.0321159610068568\\
37	-0.0297950796637965\\
36	-0.027316141431349\\
35	-0.0336479803834877\\
34	-0.0305683600755335\\
33	-0.0289199501543917\\
32	-0.0340176124395959\\
31	-0.0348674222722671\\
30	-0.029422142096841\\
29	-0.0252487615502875\\
28	-0.0329265365880992\\
27	-0.0320442908840531\\
26	-0.0304843362586333\\
25	-0.0284585648810278\\
24	-0.0278429518670195\\
23	-0.0247804775182163\\
22	-0.0305349018685144\\
21	-0.0206302896479997\\
20	-0.0171136207154357\\
19	-0.0188012289389486\\
18	-0.01874783657062\\
17	-0.0174793814736551\\
16	-0.0161938407098103\\
15	-0.0178399452276751\\
14	-0.0170156938292432\\
13	-0.0177872059910622\\
12	-0.0155076390293314\\
11	-0.0163278940173526\\
10	-0.01677567891144\\
9	-0.0170136281954029\\
8	-0.0155615473507169\\
7	-0.0151211081331166\\
6	-0.0186804059419861\\
5	-0.0171191401182724\\
4	-0.0197173648181804\\
3	-0.018804960862261\\
2	-0.0152305686574128\\
1	-0.0163732641594871\\
0	0\\
}--cycle;
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0.000100563727457392\\
2	-3.95921212976349e-05\\
3	-0.000724820045876514\\
4	2.58696478296268e-05\\
5	0.000931049257096435\\
6	-0.00256419629233551\\
7	0.000761459384569117\\
8	0.00136939970825062\\
9	-0.000557678555846771\\
10	-0.000593387032619228\\
11	-7.33653956105611e-06\\
12	-0.000848124578426141\\
13	-0.00113404274957987\\
14	0.00199193298384814\\
15	-0.000467041130510759\\
16	-9.12032585257933e-05\\
17	-0.000610081478847152\\
18	0.000115432780698148\\
19	-0.00113482914506763\\
20	-0.00022169541135474\\
21	-0.000413897808796652\\
22	9.0138925615644e-07\\
23	0.00226922990660327\\
24	0.00285070071833654\\
25	0.00261489155157503\\
26	0.00302610795315988\\
27	0.000985721081492779\\
28	0.000708719605948318\\
29	-0.000799242948543913\\
30	-1.58140935753795e-05\\
31	-1.97026489273065e-05\\
32	0.00226851342167585\\
33	0.000241947351246815\\
34	0.00093401490787523\\
35	0.00196759302012946\\
36	0.000343091530130854\\
37	-0.00107445535658577\\
38	-0.00241790757944027\\
39	-0.00258170532751906\\
40	-0.00229959743533022\\
41	-0.00303668671552871\\
42	0.0062559441114942\\
43	-0.006616412637776\\
44	-0.0188915089477669\\
45	-0.0179350414022591\\
46	0.00238103008795881\\
47	0.0325639948606333\\
48	0.0555591605756597\\
49	0.0246713407336067\\
50	-0.111896084853093\\
51	-0.2\\
52	-0.2\\
53	-0.2\\
54	-0.2\\
55	-0.2\\
56	-0.2\\
57	-0.2\\
58	-0.191914493314069\\
59	-0.00963779107120572\\
60	0.113116788306895\\
61	0.183841169287214\\
62	0.2\\
63	0.2\\
64	0.2\\
65	0.2\\
66	0.181544473511166\\
67	0.141180149733406\\
68	0.113445263786278\\
69	0.0873050991739778\\
70	0.0628123523125911\\
71	0.0349738164265638\\
72	0.0177955337636102\\
73	0.0022784211781916\\
74	-0.00631671565765618\\
75	-0.0108494226830669\\
76	-0.0151023772931126\\
77	-0.0130395552922149\\
78	-0.013393616751235\\
79	-0.016564198522785\\
};
\addlegendentry{CEMPC}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
20	-0.25\\
20	0.25\\
};
\addlegendentry{fault occured}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
60	-0.25\\
60	0.25\\
};
\addlegendentry{reference}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.2\\
80	0.2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.2\\
80	-0.2\\
};
\end{axis}

\begin{axis}[%
width=1.973in,
height=0.986in,
at={(0.6in,1.7in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$p(M^{1})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0.95\\
1	0.95\\
2	0.95\\
3	0.95\\
4	0.95\\
5	0.95\\
6	0.95\\
7	0.95\\
8	0.95\\
9	0.95\\
10	0.95\\
11	0.95\\
12	0.95\\
13	0.95\\
14	0.95\\
15	0.95\\
16	0.95\\
17	0.95\\
18	0.95\\
19	0.95\\
20	0.95\\
21	0.95\\
22	0.95\\
23	0.95\\
24	0.949853588807927\\
25	0.949698117302198\\
26	0.949650746379632\\
27	0.949052196939801\\
28	0.948631771886806\\
29	0.947438204246293\\
30	0.947359251876628\\
31	0.945627648705777\\
32	0.944582037068329\\
33	0.942382021959295\\
34	0.941898906093786\\
35	0.940354023181147\\
36	0.938991460580491\\
37	0.938909457563974\\
38	0.937738772374431\\
39	0.936781989973957\\
40	0.935479046413358\\
41	0.932883567427962\\
42	0.93055399491971\\
43	0.775222480071273\\
44	0.328377603610006\\
45	0.05\\
46	0.05\\
47	0.05\\
48	0.05\\
49	0.05\\
50	0.05\\
51	0.05\\
52	0.05\\
53	0.05\\
54	0.05\\
55	0.05\\
56	0.05\\
57	0.05\\
58	0.05\\
59	0.05\\
60	0.05\\
61	0.05\\
62	0.05\\
63	0.05\\
64	0.0501298650482917\\
65	0.0511691309946854\\
66	0.0524563459051405\\
67	0.0523123519833099\\
68	0.0517750298843488\\
69	0.0521267271337803\\
70	0.0520869743609055\\
71	0.0527563821173697\\
72	0.0525086561107292\\
73	0.052063699042961\\
74	0.052136569671191\\
75	0.0514639428175772\\
76	0.0512791447782256\\
77	0.0521548626874966\\
78	0.0529958365659178\\
79	0.0528351567060053\\
80	0.0524553069254579\\
80	0.05\\
79	0.05\\
78	0.05\\
77	0.05\\
76	0.05\\
75	0.05\\
74	0.05\\
73	0.05\\
72	0.05\\
71	0.05\\
70	0.05\\
69	0.05\\
68	0.05\\
67	0.05\\
66	0.05\\
65	0.05\\
64	0.05\\
63	0.05\\
62	0.05\\
61	0.05\\
60	0.05\\
59	0.05\\
58	0.05\\
57	0.05\\
56	0.05\\
55	0.05\\
54	0.05\\
53	0.05\\
52	0.05\\
51	0.05\\
50	0.05\\
49	0.05\\
48	0.05\\
47	0.05\\
46	0.05\\
45	0.05\\
44	0.05\\
43	0.05\\
42	0.277968211264565\\
41	0.316919273424663\\
40	0.322461765025105\\
39	0.352087137912871\\
38	0.398442499324116\\
37	0.418146197993052\\
36	0.433758470903445\\
35	0.488453590289614\\
34	0.547795930871034\\
33	0.650652195746711\\
32	0.664603793741403\\
31	0.6916566224305\\
30	0.717311295878307\\
29	0.74172245075684\\
28	0.752068443279591\\
27	0.826055915997103\\
26	0.855249981226071\\
25	0.879266422893518\\
24	0.896107767513341\\
23	0.917719552660766\\
22	0.93477788091048\\
21	0.942134362930025\\
20	0.946720060465623\\
19	0.946890416597301\\
18	0.946759783894658\\
17	0.947171628355296\\
16	0.946461413760893\\
15	0.946474339371618\\
14	0.946877412933421\\
13	0.946732912962307\\
12	0.947394086484634\\
11	0.94709413363253\\
10	0.947380845732043\\
9	0.94752577588857\\
8	0.947470787722475\\
7	0.947594244709146\\
6	0.947236166307884\\
5	0.947758778658895\\
4	0.948284712511052\\
3	0.948409763036617\\
2	0.948064204510262\\
1	0.948995461935772\\
0	0.95\\
}--cycle;
%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0.95\\
1	0.95\\
2	0.95\\
3	0.95\\
4	0.95\\
5	0.95\\
6	0.95\\
7	0.95\\
8	0.95\\
9	0.95\\
10	0.95\\
11	0.949946318926096\\
12	0.949952762492737\\
13	0.95\\
14	0.95\\
15	0.949997513797893\\
16	0.94995907265419\\
17	0.94986228816564\\
18	0.95\\
19	0.95\\
20	0.949962853142862\\
21	0.948993159581022\\
22	0.947793506879473\\
23	0.946210746550079\\
24	0.944202002823521\\
25	0.941396377594341\\
26	0.93893736601905\\
27	0.937021373351951\\
28	0.932522774709213\\
29	0.928072917284794\\
30	0.923400798594493\\
31	0.917621581932005\\
32	0.909659153451729\\
33	0.902893121111682\\
34	0.898996427489386\\
35	0.891080265567125\\
36	0.886449265882151\\
37	0.878029358922602\\
38	0.865862069288376\\
39	0.858166997897863\\
40	0.852677235154497\\
41	0.842524624236159\\
42	0.835821229282772\\
43	0.453786518284416\\
44	0.05\\
45	0.05\\
46	0.05\\
47	0.05\\
48	0.05\\
49	0.05\\
50	0.05\\
51	0.05\\
52	0.05\\
53	0.05\\
54	0.05\\
55	0.05\\
56	0.05\\
57	0.05\\
58	0.05\\
59	0.05\\
60	0.05\\
61	0.05\\
62	0.05\\
63	0.05\\
64	0.05\\
65	0.05\\
66	0.05\\
67	0.05\\
68	0.05\\
69	0.05\\
70	0.05\\
71	0.05\\
72	0.05\\
73	0.05\\
74	0.05\\
75	0.05\\
76	0.05\\
77	0.05\\
78	0.05\\
79	0.05\\
80	0.05\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0.95\\
1	0.95\\
2	0.95\\
3	0.95\\
4	0.95\\
5	0.95\\
6	0.95\\
7	0.95\\
8	0.95\\
9	0.95\\
10	0.95\\
11	0.95\\
12	0.95\\
13	0.95\\
14	0.95\\
15	0.95\\
16	0.95\\
17	0.95\\
18	0.95\\
19	0.95\\
20	0.95\\
21	0.95\\
22	0.95\\
23	0.95\\
24	0.95\\
25	0.94991380773263\\
26	0.949206338574204\\
27	0.948710405577841\\
28	0.947996748457669\\
29	0.947046888932961\\
30	0.947578102983083\\
31	0.945296607146336\\
32	0.943539514300639\\
33	0.940481268113401\\
34	0.939231295102416\\
35	0.938515367908385\\
36	0.936338773757113\\
37	0.935346602754584\\
38	0.933171955692578\\
39	0.93095529047747\\
40	0.92901045852954\\
41	0.927409058701181\\
42	0.923513370188619\\
43	0.916476664934504\\
44	0.913936797634823\\
45	0.904341850136336\\
46	0.891454576130548\\
47	0.89088496498084\\
48	0.866938314057761\\
49	0.737531860341919\\
50	0.592632253261784\\
51	0.528502344028156\\
52	0.05\\
53	0.05\\
54	0.05\\
55	0.05\\
56	0.05\\
57	0.05\\
58	0.05\\
59	0.05\\
60	0.05\\
61	0.05\\
62	0.05\\
63	0.05\\
64	0.05\\
65	0.05\\
66	0.05\\
67	0.05\\
68	0.05\\
69	0.05\\
70	0.05\\
71	0.0515538541248633\\
72	0.0523293565299039\\
73	0.0517723508950572\\
74	0.0519889764842991\\
75	0.0527919131423465\\
76	0.0526954702280821\\
77	0.0533721933054733\\
78	0.053647218296906\\
79	0.0527589893837374\\
80	0.0534804249189663\\
80	0.05\\
79	0.05\\
78	0.05\\
77	0.05\\
76	0.05\\
75	0.05\\
74	0.05\\
73	0.05\\
72	0.05\\
71	0.05\\
70	0.05\\
69	0.05\\
68	0.05\\
67	0.05\\
66	0.05\\
65	0.05\\
64	0.05\\
63	0.05\\
62	0.05\\
61	0.05\\
60	0.05\\
59	0.05\\
58	0.05\\
57	0.05\\
56	0.05\\
55	0.05\\
54	0.05\\
53	0.05\\
52	0.05\\
51	0.05\\
50	0.05\\
49	0.05\\
48	0.05\\
47	0.0501299046120417\\
46	0.05\\
45	0.0500256269747179\\
44	0.0579353156615603\\
43	0.0588849560832339\\
42	0.0649906492978562\\
41	0.100433518329602\\
40	0.140884792869633\\
39	0.173430349349633\\
38	0.183872966198342\\
37	0.210642633181934\\
36	0.219820828857479\\
35	0.294213927084491\\
34	0.363632348147589\\
33	0.481487154713761\\
32	0.485122600610291\\
31	0.519009172879302\\
30	0.550322981910908\\
29	0.562329917475048\\
28	0.604753186023128\\
27	0.749599995479918\\
26	0.790947792720777\\
25	0.844201238392556\\
24	0.870292048461524\\
23	0.90959149226701\\
22	0.932007381976762\\
21	0.941452511347985\\
20	0.94650272900298\\
19	0.947267423360784\\
18	0.946983263378254\\
17	0.947520049843413\\
16	0.946361222492586\\
15	0.946612813253141\\
14	0.946876979324822\\
13	0.946906739169655\\
12	0.94735417264615\\
11	0.947631439397032\\
10	0.947789654680458\\
9	0.947823894801523\\
8	0.947473040912015\\
7	0.94792909786839\\
6	0.947655611669247\\
5	0.947933501734325\\
4	0.948379332835096\\
3	0.948733667988894\\
2	0.948304523249816\\
1	0.95\\
0	0.95\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.95\\
1	0.95\\
2	0.95\\
3	0.95\\
4	0.95\\
5	0.95\\
6	0.95\\
7	0.95\\
8	0.95\\
9	0.95\\
10	0.95\\
11	0.95\\
12	0.95\\
13	0.95\\
14	0.95\\
15	0.95\\
16	0.95\\
17	0.949954889560268\\
18	0.95\\
19	0.95\\
20	0.949998080144552\\
21	0.948907541363912\\
22	0.947314910914632\\
23	0.945158194399441\\
24	0.942132404246299\\
25	0.939416557204198\\
26	0.9363409603757\\
27	0.934459933446699\\
28	0.929064216615649\\
29	0.919845097560503\\
30	0.914173029838803\\
31	0.906489198206765\\
32	0.895633125522718\\
33	0.882205927680995\\
34	0.868864665237396\\
35	0.859133187422469\\
36	0.846414053431828\\
37	0.837216248191322\\
38	0.822593618898794\\
39	0.807331306532628\\
40	0.792863639875437\\
41	0.775568577258821\\
42	0.746191168144848\\
43	0.720505051412444\\
44	0.698140475055038\\
45	0.657017299730286\\
46	0.603381128960201\\
47	0.580959077043302\\
48	0.475832211214393\\
49	0.273036864536596\\
50	0.160086205978604\\
51	0.05\\
52	0.05\\
53	0.05\\
54	0.05\\
55	0.05\\
56	0.05\\
57	0.05\\
58	0.05\\
59	0.05\\
60	0.05\\
61	0.05\\
62	0.05\\
63	0.05\\
64	0.05\\
65	0.05\\
66	0.05\\
67	0.05\\
68	0.05\\
69	0.05\\
70	0.05\\
71	0.05\\
72	0.05\\
73	0.05\\
74	0.05\\
75	0.05\\
76	0.05\\
77	0.05\\
78	0.05\\
79	0.05\\
80	0.05\\
};
%\addlegendentry{data4}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
20	0\\
20	1\\
};
%\addlegendentry{data5}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
60	0\\
60	1\\
};
%\addlegendentry{data6}

\end{axis}

% \begin{axis}[%
% width=1.973in,
% height=0.986in,
% at={(0.6in,1.3in)},
% scale only axis,
% xmin=0,
% xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={$k$},
% ymin=0,
% ymax=1,
% ylabel style={font=\color{white!15!black}},
% ylabel={$p(M^{1})$},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% y label style={at={(axis description cs:0.1,.5)},anchor=south},
% %legend style={legend cell align=left, align=left, draw=white!15!black}

\begin{axis}[%
width=1.973in,
height=0.986in,
at={(3.362in,1.7in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu^M_{\gamma}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0.95\\
1	0.950054047486479\\
2	0.950170965458881\\
3	0.950192668839774\\
4	0.950287590139076\\
5	0.950278793363933\\
6	0.950280632287514\\
7	0.950317546915549\\
8	0.950327012504724\\
9	0.950379141462397\\
10	0.950399061723561\\
11	0.950407226272103\\
12	0.950459832352575\\
13	0.950537359915561\\
14	0.950553112400812\\
15	0.950594530814333\\
16	0.950592361184297\\
17	0.95059258568922\\
18	0.950581980993903\\
19	0.950571756911242\\
20	0.950595509885246\\
21	0.95050232998592\\
22	0.950444228334638\\
23	0.950427506982776\\
24	0.950345953197154\\
25	0.95029331411129\\
26	0.950270037369724\\
27	0.95009600619501\\
28	0.950001180663794\\
29	0.949900757634737\\
30	0.949887566227638\\
31	0.949828672850259\\
32	0.949711330287957\\
33	0.949603349631141\\
34	0.949485666490322\\
35	0.949414595750322\\
36	0.949348026245961\\
37	0.949278243956592\\
38	0.949202282516953\\
39	0.949079663164393\\
40	0.948918382312681\\
41	0.948793053870356\\
42	0.948731399370439\\
43	0.944452828570954\\
44	0.93835444901085\\
45	0.919263620000149\\
46	0.908128428981246\\
47	0.891564866774603\\
48	0.880614977349801\\
49	0.875509941978144\\
50	0.869486891683441\\
51	0.865158013442698\\
52	0.861406940845844\\
53	0.858782041344258\\
54	0.835150415252145\\
55	0.831284883805729\\
56	0.822240916904099\\
57	0.818033010849719\\
58	0.814060225284176\\
59	0.811854645175204\\
60	0.809682436871797\\
61	0.807076101369003\\
62	0.806000011728746\\
63	0.805198176282505\\
64	0.804099667856135\\
65	0.802805606465458\\
66	0.80231460847861\\
67	0.801070222773873\\
68	0.800464185538321\\
69	0.799922046454456\\
70	0.798478475418237\\
71	0.798120178990288\\
72	0.797462835548325\\
73	0.797119170369762\\
74	0.79680411883694\\
75	0.796720667449835\\
76	0.796251544165245\\
77	0.795748979559044\\
78	0.795303064374276\\
79	0.795044882349689\\
80	0.794628449950919\\
80	0.637535538589568\\
79	0.637594886496397\\
78	0.637672771726513\\
77	0.637666893299999\\
76	0.637700623634085\\
75	0.63798673599082\\
74	0.638482833738286\\
73	0.63889278021976\\
72	0.63911266650858\\
71	0.639514101415033\\
70	0.639834647318307\\
69	0.640954460834102\\
68	0.641352288485402\\
67	0.642285224037702\\
66	0.643235494809283\\
65	0.645243461471418\\
64	0.64875551285916\\
63	0.651929862611409\\
62	0.655154138735501\\
61	0.658291367087374\\
60	0.662597140096976\\
59	0.668152464647871\\
58	0.674096499683337\\
57	0.679658237079992\\
56	0.685683992082659\\
55	0.698235625374138\\
54	0.711790278273507\\
53	0.727204155314635\\
52	0.743913506604463\\
51	0.761948288675456\\
50	0.780279697088647\\
49	0.798521562146791\\
48	0.818003984686166\\
47	0.839068270782395\\
46	0.860004599331806\\
45	0.875743430053997\\
44	0.896437295336666\\
43	0.916997340378821\\
42	0.938895831365553\\
41	0.939019167552927\\
40	0.939267820071569\\
39	0.939920493151757\\
38	0.940298638795285\\
37	0.940625718009749\\
36	0.941087768579943\\
35	0.942035434430409\\
34	0.942483707177906\\
33	0.943481524442255\\
32	0.943529391699246\\
31	0.944004425047726\\
30	0.944312065293063\\
29	0.94448708694572\\
28	0.944976340357588\\
27	0.946187594094501\\
26	0.946591806198286\\
25	0.94741049483881\\
24	0.947942906486152\\
23	0.948553183834373\\
22	0.949166433092731\\
21	0.949441905314658\\
20	0.94957400462804\\
19	0.949627313415338\\
18	0.949625512832433\\
17	0.949638270852009\\
16	0.949634705940552\\
15	0.949620121609175\\
14	0.949634183069651\\
13	0.949677694673967\\
12	0.949703861024313\\
11	0.949700007136361\\
10	0.949731204712643\\
9	0.949732255242807\\
8	0.949723089163476\\
7	0.94974171236567\\
6	0.949812704813696\\
5	0.949824246812659\\
4	0.949828397010315\\
3	0.949847328074307\\
2	0.949861015363518\\
1	0.949944086766672\\
0	0.95\\
}--cycle;
%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0.95\\
1	0.950002428528182\\
2	0.950000552601969\\
3	0.950005654872022\\
4	0.950011459936606\\
5	0.950026297098049\\
6	0.950032993566844\\
7	0.950032346654923\\
8	0.95003779189834\\
9	0.950032025337447\\
10	0.950052400799505\\
11	0.950048903438629\\
12	0.950048655281813\\
13	0.950053314412018\\
14	0.950061482098562\\
15	0.950051943345719\\
16	0.950052884176652\\
17	0.950041076101198\\
18	0.950053808301706\\
19	0.950061657703458\\
20	0.950046163959314\\
21	0.949988423468043\\
22	0.949868985837509\\
23	0.949787436379203\\
24	0.949708934307705\\
25	0.949590017613287\\
26	0.949480047160251\\
27	0.949287785600413\\
28	0.949094112240953\\
29	0.948883960784851\\
30	0.948691334096907\\
31	0.94846144578757\\
32	0.948160550872709\\
33	0.947908592167326\\
34	0.947760215574426\\
35	0.947525636260194\\
36	0.947293050050923\\
37	0.947144269435214\\
38	0.946783819642272\\
39	0.946554421229183\\
40	0.946298942504802\\
41	0.946063738382723\\
42	0.945801838963535\\
43	0.940567421904582\\
44	0.917011673035777\\
45	0.89983470463052\\
46	0.881433337811174\\
47	0.866921058405112\\
48	0.856381827127289\\
49	0.848772156339184\\
50	0.840891708358415\\
51	0.836626069287335\\
52	0.832790789213201\\
53	0.827142652332021\\
54	0.806055478741799\\
55	0.795564281686007\\
56	0.784504403593847\\
57	0.776601698761865\\
58	0.771359056043933\\
59	0.766702569489694\\
60	0.761764048935936\\
61	0.760202378861015\\
62	0.757620834573681\\
63	0.754327811369976\\
64	0.752203694251094\\
65	0.750785078808081\\
66	0.750561765476877\\
67	0.7501222811508\\
68	0.749997151645918\\
69	0.74925870548631\\
70	0.748703592832925\\
71	0.748159612567532\\
72	0.747880296534954\\
73	0.747789937575645\\
74	0.747696908519451\\
75	0.747617818995103\\
76	0.747463105615052\\
77	0.747340772026255\\
78	0.747084953547435\\
79	0.746609504920804\\
80	0.746342931612764\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0.95\\
1	0.95\\
2	0.950140224258367\\
3	0.950180810735682\\
4	0.950226042649222\\
5	0.950261353733132\\
6	0.950278488604905\\
7	0.950355038818472\\
8	0.950365811354747\\
9	0.950395839495995\\
10	0.950428128762173\\
11	0.950421862879296\\
12	0.950497289924462\\
13	0.950573089427022\\
14	0.950579798162278\\
15	0.950597713824865\\
16	0.95059839366383\\
17	0.950617139329326\\
18	0.950611680663045\\
19	0.950602099430866\\
20	0.950608495470728\\
21	0.950569947451837\\
22	0.95054114501052\\
23	0.950457647979639\\
24	0.950338408646232\\
25	0.950258308952556\\
26	0.950204642856773\\
27	0.950070630441727\\
28	0.949933133536448\\
29	0.949834092679904\\
30	0.949801823713238\\
31	0.949657889834072\\
32	0.949501234284144\\
33	0.949420880080249\\
34	0.949274505870333\\
35	0.949184872832974\\
36	0.949158124705616\\
37	0.949043513193032\\
38	0.949016210890383\\
39	0.948821011037296\\
40	0.948768206679125\\
41	0.948607346694853\\
42	0.948339862858853\\
43	0.948237312742116\\
44	0.947859041748703\\
45	0.947597576394566\\
46	0.947170705074732\\
47	0.947093394550557\\
48	0.946396542904286\\
49	0.943898159459745\\
50	0.941952751824025\\
51	0.941391161470286\\
52	0.924106215842058\\
53	0.894289236861744\\
54	0.865764262614113\\
55	0.840610558865127\\
56	0.819102075649605\\
57	0.797479514716691\\
58	0.777499913470591\\
59	0.764345305658493\\
60	0.758592073302313\\
61	0.751218561509714\\
62	0.740043724468135\\
63	0.727101881330028\\
64	0.713473865839\\
65	0.701407572552206\\
66	0.689891394326654\\
67	0.681991714107838\\
68	0.678325083302688\\
69	0.676264130318588\\
70	0.674527944768272\\
71	0.674124305217287\\
72	0.673434394365745\\
73	0.673252418734011\\
74	0.673196512427454\\
75	0.673087841921567\\
76	0.672879528908909\\
77	0.672822603942472\\
78	0.672706542683792\\
79	0.672558755135724\\
80	0.672270102120414\\
80	0.624289484915147\\
79	0.624694796626589\\
78	0.624961669452522\\
77	0.625022872747505\\
76	0.625211952698542\\
75	0.625445975178442\\
74	0.625638151991806\\
73	0.625845300283548\\
72	0.626166695607516\\
71	0.627738494646995\\
70	0.629507919505224\\
69	0.634551083851122\\
68	0.639458480893424\\
67	0.649159311655361\\
66	0.659733834867932\\
65	0.670802198025094\\
64	0.682555662295619\\
63	0.695897146215767\\
62	0.710080169736906\\
61	0.724176550142769\\
60	0.731914051300901\\
59	0.734933872538053\\
58	0.742602866757717\\
57	0.759922268036129\\
56	0.777442463879594\\
55	0.796909563728186\\
54	0.81857316893507\\
53	0.841441955507279\\
52	0.866322989406216\\
51	0.892922196322925\\
50	0.922136373225102\\
49	0.926571568648091\\
48	0.929113288798679\\
47	0.93147669398311\\
46	0.932113634697173\\
45	0.932451421337003\\
44	0.933236925109334\\
43	0.933483563286462\\
42	0.934213891366558\\
41	0.935676626453829\\
40	0.936960191807875\\
39	0.937496559302245\\
38	0.937634600758866\\
37	0.937997866456464\\
36	0.938041343111958\\
35	0.93901685132877\\
34	0.93974596546138\\
33	0.94112721218338\\
32	0.941200793584806\\
31	0.94165822544364\\
30	0.941960684951639\\
29	0.942412074050011\\
28	0.942853890938589\\
27	0.944871093484809\\
26	0.945300580273694\\
25	0.946573304985743\\
24	0.947106935608828\\
23	0.948216287766101\\
22	0.949029815392746\\
21	0.949373345314717\\
20	0.949561225047884\\
19	0.949575098312339\\
18	0.949590250785416\\
17	0.949582084525761\\
16	0.949566043043885\\
15	0.949574167457661\\
14	0.949632839724891\\
13	0.949669065521499\\
12	0.949727707953447\\
11	0.949693934619302\\
10	0.949733490632065\\
9	0.949743589338588\\
8	0.949730033093968\\
7	0.949732278103122\\
6	0.949806501779058\\
5	0.94981984762543\\
4	0.949828340441167\\
3	0.949881336210239\\
2	0.949883052434163\\
1	0.95\\
0	0.95\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.95\\
1	0.95\\
2	0.950000232442786\\
3	0.950001177413797\\
4	0.950006019469939\\
5	0.950016963621768\\
6	0.950026356071985\\
7	0.950039615186107\\
8	0.950042264467585\\
9	0.950052450831549\\
10	0.950064081981455\\
11	0.950063956122669\\
12	0.95005800567976\\
13	0.950064129308\\
14	0.950078515216846\\
15	0.950069790141392\\
16	0.950071183338729\\
17	0.950055603064811\\
18	0.950067048866386\\
19	0.950083735551331\\
20	0.950075717010369\\
21	0.949989866133322\\
22	0.949852159219235\\
23	0.94975315218332\\
24	0.949607224853901\\
25	0.949466011584562\\
26	0.949309750732814\\
27	0.949118075620203\\
28	0.948948763306094\\
29	0.948565073314666\\
30	0.948379647328086\\
31	0.947866505811298\\
32	0.947640534089372\\
33	0.947216156273976\\
34	0.946810190854949\\
35	0.946615898664185\\
36	0.946309912353724\\
37	0.945963851840895\\
38	0.945601627173378\\
39	0.94535861662531\\
40	0.945067442179719\\
41	0.944790856468611\\
42	0.944332705678974\\
43	0.944007480118904\\
44	0.943550740025921\\
45	0.942956569691686\\
46	0.942420559933782\\
47	0.942057504178151\\
48	0.940779480779769\\
49	0.937759707708844\\
50	0.935900091986906\\
51	0.925995118051437\\
52	0.896756449941644\\
53	0.870251196786134\\
54	0.844646402625739\\
55	0.821569525561081\\
56	0.800248283907719\\
57	0.780064135761427\\
58	0.761393174429979\\
59	0.749219956912465\\
60	0.744907557513783\\
61	0.73978781656857\\
62	0.727044752108348\\
63	0.713316806669789\\
64	0.699212160561437\\
65	0.686308527430507\\
66	0.674920895095625\\
67	0.665041494973906\\
68	0.658502613091868\\
69	0.654028906398884\\
70	0.65218031002174\\
71	0.651224155089187\\
72	0.65063244962705\\
73	0.650136597207472\\
74	0.649883541281382\\
75	0.649735017131375\\
76	0.649486686904552\\
77	0.649483363175212\\
78	0.649296038479411\\
79	0.64908155871741\\
80	0.648899869292514\\
};
%\addlegendentry{data4}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0.4\\
1	0.401056147633525\\
2	0.404168390356236\\
3	0.405365041360313\\
4	0.407300102629996\\
5	0.40846434847854\\
6	0.409335062896145\\
7	0.410182130898454\\
8	0.410689056422078\\
9	0.411612042308044\\
10	0.412268357539335\\
11	0.412915814120167\\
12	0.413679020831317\\
13	0.415133670990739\\
14	0.416503988114597\\
15	0.41776084951957\\
16	0.418590132743083\\
17	0.418603633103389\\
18	0.418882788003609\\
19	0.419758906481875\\
20	0.420591389279821\\
21	0.420548618916325\\
22	0.420668922858559\\
23	0.420958717527642\\
24	0.421094621190074\\
25	0.421145552281584\\
26	0.420913418751975\\
27	0.420424611164261\\
28	0.420275428585781\\
29	0.420070963130713\\
30	0.420100217960623\\
31	0.420160051846352\\
32	0.420152715748197\\
33	0.420174934115742\\
34	0.420205969961218\\
35	0.419900500871308\\
36	0.419842492578266\\
37	0.419375424325708\\
38	0.41919038418401\\
39	0.418216874793442\\
40	0.418140921514484\\
41	0.417681013704829\\
42	0.41762123422284\\
43	0.409796221049135\\
44	0.393981512236652\\
45	0.370541601350419\\
46	0.354908607320956\\
47	0.344701669877159\\
48	0.336370219553731\\
49	0.331143352887227\\
50	0.327948917474666\\
51	0.3258869018928\\
52	0.324637922244854\\
53	0.323819977216771\\
54	0.313700200838304\\
55	0.31156280675669\\
56	0.310595573453484\\
57	0.30766404734534\\
58	0.307923754799362\\
59	0.306883359645942\\
60	0.30548227249125\\
61	0.304307551961359\\
62	0.303823696206182\\
63	0.303721031804434\\
64	0.303301745438529\\
65	0.302884824839313\\
66	0.30212102914259\\
67	0.302923006974628\\
68	0.30266781257156\\
69	0.302199718061168\\
70	0.301660114408809\\
71	0.301593261065699\\
72	0.30176218912869\\
73	0.301883575278785\\
74	0.301414836600116\\
75	0.301264246559544\\
76	0.300766496767908\\
77	0.300443447338732\\
78	0.300962147509581\\
79	0.300887095113826\\
80	0.300859096519105\\
80	0.262394642360505\\
79	0.262252811705177\\
78	0.262055979209263\\
77	0.262185001480872\\
76	0.262196417495336\\
75	0.262299868203192\\
74	0.262002922926148\\
73	0.262089379724294\\
72	0.262229138100576\\
71	0.26199595401895\\
70	0.262847292051277\\
69	0.26294113317474\\
68	0.263017120249604\\
67	0.262870029246072\\
66	0.263117921455971\\
65	0.263663688691367\\
64	0.263472099411588\\
63	0.264497036677579\\
62	0.264827768469576\\
61	0.265674317841426\\
60	0.266126954108463\\
59	0.266511263155233\\
58	0.267107439214186\\
57	0.268705320765832\\
56	0.269614120079842\\
55	0.270577364969366\\
54	0.272068604198011\\
53	0.276427056474547\\
52	0.279342932096972\\
51	0.28284500561782\\
50	0.287448963539447\\
49	0.292075021960358\\
48	0.294938871850006\\
47	0.30088331992953\\
46	0.308180977805649\\
45	0.318166476903055\\
44	0.332511356323879\\
43	0.349819856622326\\
42	0.384573936817894\\
41	0.384942708289445\\
40	0.385309263689147\\
39	0.386429945846106\\
38	0.387982664311763\\
37	0.388521296323448\\
36	0.388372794569412\\
35	0.390204334116183\\
34	0.392330423273382\\
33	0.392871044183621\\
32	0.394238753564755\\
31	0.39508298828682\\
30	0.397023759828677\\
29	0.397672017757938\\
28	0.397932179296037\\
27	0.399377125710127\\
26	0.400010936271032\\
25	0.401407669461735\\
24	0.402572793549314\\
23	0.40376843826101\\
22	0.404553133666309\\
21	0.404956497174199\\
20	0.405340690467645\\
19	0.404726337869321\\
18	0.404312934663371\\
17	0.404219670122325\\
16	0.403604456517821\\
15	0.403475146956975\\
14	0.40278993457494\\
13	0.402534395133009\\
12	0.40222900760293\\
11	0.402021496374423\\
10	0.401379749320661\\
9	0.401220605356741\\
8	0.400896756900056\\
7	0.400615364104656\\
6	0.400450330158815\\
5	0.400271409095915\\
4	0.400206724148589\\
3	0.400009544314231\\
2	0.399726560648929\\
1	0.399744297313006\\
0	0.4\\
}--cycle;
%\addlegendentry{data5}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0.4\\
1	0.400146355637558\\
2	0.400485535372583\\
3	0.401004499469314\\
4	0.401898298806746\\
5	0.40245376089636\\
6	0.40343397374283\\
7	0.403759874345722\\
8	0.404519182918394\\
9	0.405093860679264\\
10	0.40552538919558\\
11	0.406350143386829\\
12	0.406809626682824\\
13	0.407658774078754\\
14	0.408310932844845\\
15	0.409217740212029\\
16	0.409674914535646\\
17	0.410561133386066\\
18	0.411128111642392\\
19	0.411663321910203\\
20	0.412021246972444\\
21	0.412141331146951\\
22	0.411878709076161\\
23	0.411590290666828\\
24	0.410716479525302\\
25	0.410606089076316\\
26	0.40985616276285\\
27	0.409874930120355\\
28	0.409289813667386\\
29	0.408913091721616\\
30	0.408444646350302\\
31	0.407941855265696\\
32	0.407617867430195\\
33	0.407323607560181\\
34	0.406626879424072\\
35	0.406436434096584\\
36	0.405847448973635\\
37	0.405349989451319\\
38	0.405037403222372\\
39	0.404993074593802\\
40	0.404148609161764\\
41	0.403468847156646\\
42	0.403085668728276\\
43	0.393800013565155\\
44	0.358700726571988\\
45	0.344058926707987\\
46	0.33020334488196\\
47	0.320808063334053\\
48	0.314744336059693\\
49	0.310861881768825\\
50	0.307528457821739\\
51	0.305380633017985\\
52	0.303667494759731\\
53	0.300613855100343\\
54	0.294430922980952\\
55	0.291684429119233\\
56	0.289430999234212\\
57	0.287649196574301\\
58	0.285580802179872\\
59	0.2848922271024\\
60	0.284066693817701\\
61	0.283491673361663\\
62	0.283044694555167\\
63	0.282632484563395\\
64	0.282217914391985\\
65	0.281962744216102\\
66	0.282013740866469\\
67	0.281942687615763\\
68	0.281764921181715\\
69	0.281830633819234\\
70	0.28173497625928\\
71	0.2815596891711\\
72	0.281463265383424\\
73	0.281312875297019\\
74	0.281343195011164\\
75	0.281241080546631\\
76	0.281336487976818\\
77	0.281255948380311\\
78	0.281154339273836\\
79	0.281171386145188\\
80	0.281087518592825\\
};
%\addlegendentry{data6}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0.4\\
1	0.4\\
2	0.403527758884104\\
3	0.404545629703217\\
4	0.407100716365858\\
5	0.40881387164628\\
6	0.409271220773572\\
7	0.410115750330877\\
8	0.412062511746246\\
9	0.413072656461648\\
10	0.413658173906785\\
11	0.414334624366323\\
12	0.415879713348694\\
13	0.416312779155981\\
14	0.417596629781983\\
15	0.418930991727215\\
16	0.41966436781812\\
17	0.41970398925103\\
18	0.420361641545977\\
19	0.420959731328122\\
20	0.42198147186924\\
21	0.421877178683358\\
22	0.421813878928081\\
23	0.422090669766339\\
24	0.421973287474717\\
25	0.422312240514642\\
26	0.422387429815228\\
27	0.422215276886385\\
28	0.421732882682705\\
29	0.420879143968402\\
30	0.420751388017915\\
31	0.420601643463841\\
32	0.420920476770295\\
33	0.42120985141493\\
34	0.419681720757638\\
35	0.420129729053566\\
36	0.419818492856562\\
37	0.419123524822915\\
38	0.418805588551949\\
39	0.41820877202272\\
40	0.418619267806768\\
41	0.418644928734488\\
42	0.418901845692439\\
43	0.418193176132304\\
44	0.417946405218608\\
45	0.416324018727444\\
46	0.4144251450405\\
47	0.413951951610265\\
48	0.413800168455631\\
49	0.408898381460885\\
50	0.4049869569887\\
51	0.402716886806548\\
52	0.378347714322769\\
53	0.34692291056621\\
54	0.328816330254147\\
55	0.318398922081105\\
56	0.310540415803686\\
57	0.301948856428952\\
58	0.297250973280615\\
59	0.296316227285112\\
60	0.295048930423008\\
61	0.29318311011451\\
62	0.290428112075298\\
63	0.287416209512152\\
64	0.285360928561341\\
65	0.283544620674379\\
66	0.282933555626998\\
67	0.282672680666182\\
68	0.282089727402526\\
69	0.281811921484157\\
70	0.281647506943422\\
71	0.28174363541287\\
72	0.281641117978587\\
73	0.281550162313579\\
74	0.281427835856588\\
75	0.281450938769581\\
76	0.281406021150152\\
77	0.281366113287489\\
78	0.281164316890759\\
79	0.281057549452618\\
80	0.28103785489318\\
80	0.257818690126498\\
79	0.257927428203145\\
78	0.257720393744353\\
77	0.25782909086311\\
76	0.257767675156394\\
75	0.257687137016553\\
74	0.257673439774954\\
73	0.257691500027118\\
72	0.257749232036278\\
71	0.257867126623224\\
70	0.258086241767026\\
69	0.25893172140341\\
68	0.259668405885258\\
67	0.260479907677838\\
66	0.262015189205401\\
65	0.262621309848567\\
64	0.262811962195214\\
63	0.265881843157035\\
62	0.268422861807417\\
61	0.269459277867084\\
60	0.271015469963036\\
59	0.271867434996288\\
58	0.272688376444078\\
57	0.277518215226765\\
56	0.280101216448999\\
55	0.284954124020696\\
54	0.292524135879251\\
53	0.298239485557509\\
52	0.3117118794524\\
51	0.327668630132783\\
50	0.359093202083998\\
49	0.364246339289842\\
48	0.36741767187703\\
47	0.371035035464424\\
46	0.370406077964996\\
45	0.371722067155107\\
44	0.373688318118712\\
43	0.377742840231641\\
42	0.378380697416333\\
41	0.379515397361006\\
40	0.379418641694068\\
39	0.3817924231215\\
38	0.382778445661802\\
37	0.384368942686046\\
36	0.385785496040288\\
35	0.386404767320919\\
34	0.388596431876588\\
33	0.390531473937342\\
32	0.390870260579291\\
31	0.391905992846824\\
30	0.393036655324981\\
29	0.394174426293434\\
28	0.394819911570439\\
27	0.397109400881159\\
26	0.399208257806355\\
25	0.401132996823281\\
24	0.401962932846731\\
23	0.403541752287083\\
22	0.405400016152241\\
21	0.405929255370353\\
20	0.405605638023733\\
19	0.40577562722956\\
18	0.405505893400938\\
17	0.405138644316951\\
16	0.404554121622865\\
15	0.404055471948852\\
14	0.403290109240793\\
13	0.402792787067334\\
12	0.402640473791217\\
11	0.402434357369348\\
10	0.401616716405694\\
9	0.401371941243844\\
8	0.400846619177092\\
7	0.400469709881886\\
6	0.400317629307049\\
5	0.400211510954353\\
4	0.400016977190275\\
3	0.399828528782398\\
2	0.39965974780399\\
1	0.4\\
0	0.4\\
}--cycle;
%\addlegendentry{data7}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.4\\
1	0.4\\
2	0.400205823468206\\
3	0.401006678435893\\
4	0.401654758491738\\
5	0.402381462149834\\
6	0.403511789891434\\
7	0.404300840788615\\
8	0.404856641829567\\
9	0.405620147108507\\
10	0.406146478276558\\
11	0.406713867061306\\
12	0.407394474102537\\
13	0.408023364916884\\
14	0.408968986862774\\
15	0.409843075292271\\
16	0.410691782768934\\
17	0.411303799388404\\
18	0.412023320796896\\
19	0.412945466331429\\
20	0.4134566008237\\
21	0.413484336663081\\
22	0.413444436310128\\
23	0.412382016890515\\
24	0.411848057869689\\
25	0.411203800937148\\
26	0.410794319053783\\
27	0.410608396247216\\
28	0.409768592653163\\
29	0.409752591524509\\
30	0.409008177718535\\
31	0.408303714435124\\
32	0.407492648803597\\
33	0.407242607893531\\
34	0.406635800584744\\
35	0.405850748246109\\
36	0.405519083283257\\
37	0.405133523891963\\
38	0.404106488105111\\
39	0.403486892400251\\
40	0.403215756775619\\
41	0.402836788023664\\
42	0.401462269407339\\
43	0.40054448185495\\
44	0.399591872508568\\
45	0.39910057181485\\
46	0.397777083909551\\
47	0.396893574498199\\
48	0.394570961993068\\
49	0.38939595290793\\
50	0.386372784431107\\
51	0.37178356508272\\
52	0.339023496245697\\
53	0.32024597348108\\
54	0.30885277955973\\
55	0.30089678573681\\
56	0.293863031903968\\
57	0.289280981111274\\
58	0.285275423619895\\
59	0.283326825200791\\
60	0.283018919344586\\
61	0.281494378576473\\
62	0.27922183360462\\
63	0.277427761585731\\
64	0.275422011371452\\
65	0.273952361075352\\
66	0.272651992013326\\
67	0.271761727909976\\
68	0.271071663859375\\
69	0.270607195075067\\
70	0.270346526236359\\
71	0.270160622913512\\
72	0.2700033937681\\
73	0.269933975392141\\
74	0.269877792976708\\
75	0.269885717162029\\
76	0.26973396754822\\
77	0.269783531490833\\
78	0.269825840198637\\
79	0.269845169082147\\
80	0.270040911979535\\
};
%\addlegendentry{data8}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
20	0\\
20	1\\
};
%\addlegendentry{data9}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
60	0\\
60	1\\
};
%\addlegendentry{data10}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
80	1\\
};
%\addlegendentry{data11}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.25\\
80	0.25\\
};
%\addlegendentry{data12}

\node[right, align=left]
at (axis cs:10,1.1) {$\mu^1_\gamma$};
\node[right, align=left]
at (axis cs:10,0.5) {$\mu^2_\gamma$};
\end{axis}
\end{tikzpicture}%
